Herschel observations of extraordinary sources: Full Herschel/HIFI molecular line survey of Sagittarius B2(M)

We present a full analysis of a broadband spectral line survey of Sagittarius B2 (Main), one of the most chemically rich regions in the Galaxy located within the giant molecular cloud complex Sgr B2 in the Central Molecular Zone. Our goal is to derive the molecular abundances and temperatures of the high-mass star-forming region Sgr B2(M) and thus its physical and astrochemical conditions. Sgr B2(M) was observed using the Heterodyne Instrument for the Far-Infrared (HIFI) on board the Herschel Space Observatory in a spectral line survey from 480 to 1907 GHz at a spectral resolution of 1.1 MHz, which provides one of the largest spectral coverages ever obtained toward this high-mass star-forming region in the submillimeter with high spectral resolution and includes frequencies > 1 THz unobservable from the ground. We model the molecular emission from the submillimeter to the far-IR using the XCLASS program. For each molecule, a quantitative description was determined taking all emission and absorption features of that species across the entire spectral range into account. Additionally, we derive velocity resolved ortho / para ratios for those molecules for which ortho and para resolved molecular parameters are available. Finally, the temperature and velocity distributions are analyzed and the derived abundances are compared with those obtained for Sgr B2(N) from a similar HIFI survey. A total of 92 isotopologues were identified, arising from 49 different molecules, ranging from free ions to complex organic compounds and originating from a variety of environments from the cold envelope to hot and dense gas within the cores. Sulfur dioxide, methanol, and water are the dominant contributors. For the ortho / para ratios we find deviations from the high temperature values between 13 and 27 %. In total 14 % of all lines remain unidentified.

==> (inline-0) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{CoreLTE:parameters}
\centering
$^{12}$C      &   19.7         &                 44 &  6.7 $\times 10^{18}$ &                 19 &                  82\\
              &   19.7         &                 21 &  1.5 $\times 10^{16}$ &                 21 &                  78\\
              &   19.7         &                 34 &  5.4 $\times 10^{18}$ &                  9 &                  73\\
              &   19.7         &                 43 &  4.5 $\times 10^{18}$ &                 14 &                  60\\
              &   19.7         &                 19 &  1.2 $\times 10^{13}$ &                 20 &                  57\\
$^{13}$C      &   19.7         &                 44 &  3.3 $\times 10^{17}$ &                 19 &                  82\\
              &   19.7         &                 21 &  7.7 $\times 10^{14}$ &                 21 &                  78\\
              &   19.7         &                 34 &  2.7 $\times 10^{17}$ &                  9 &                  73\\
              &   19.7         &                 43 &  2.2 $\times 10^{17}$ &                 14 &                  60\\
              &   19.7         &                 19 &  6.0 $\times 10^{11}$ &                 20 &                  57\\
$^{12}$C$^+$  &   19.7         &                 46 &  4.2 $\times 10^{17}$ &                 14 &                  89\\
              &   19.7         &                 25 &  2.5 $\times 10^{15}$ &                  1 &                  47\\
CH$^+$        &   19.7         &                 10 &  1.0 $\times 10^{11}$ &                  1 &                  64\\
% CO            &   19.7         &                105 &  4.3 $\times 10^{17}$ &                 12 &                  73\\
%               &   19.7         &                580 &  8.9 $\times 10^{15}$ &                  6 &                  58\\
%               &   19.7         &                 92 &  5.8 $\times 10^{17}$ &                  8 &                  52\\
%               &   19.7         &                 91 &  7.4 $\times 10^{17}$ &                 17 &                  44\\
$^{13}$CO     &   19.7         &                500 &  1.0 $\times 10^{16}$ &                  7 &                  58\\
              &   19.7         &                 32 &  1.9 $\times 10^{17}$ &                  7 &                  56\\
C$^{17}$O     &   19.7         &                500 &  4.3 $\times 10^{15}$ &                  3 &                  60\\
C$^{18}$O     &   19.7         &                 28 &  1.3 $\times 10^{17}$ &                 19 &                  85\\
              &   19.7         &                500 &  5.8 $\times 10^{15}$ &                  9 &                  57\\
$^{13}$C$^{17}$O &   19.7         &                500 &  7.5 $\times 10^{15}$ &                 16 &                  54\\
$^{13}$C$^{18}$O &   19.7         &                501 &  9.8 $\times 10^{14}$ &                  9 &                  59\\
CCH           &   19.7         &                 27 &  6.4 $\times 10^{15}$ &                 15 &                  61\\
CH$_3$CN      &   19.7         &                187 &  1.5 $\times 10^{14}$ &                 14 &                  67\\
CH$_3$NH$_2$  &   19.7         &                 14 &  1.0 $\times 10^{16}$ &                 11 &                  64\\
CH$_3$OCH$_3$ &   19.7         &                100 &  5.0 $\times 10^{14}$ &                  7 &                  62\\
CH$_3$OH      &   19.7         &                 89 &  2.0 $\times 10^{15}$ &                 30 &                  50\\
              &   19.7         &                 39 &  2.2 $\times 10^{16}$ &                 13 &                  61\\
              &   19.7         &                166 &  2.0 $\times 10^{15}$ &                  6 &                  68\\
              &   19.7         &                308 &  9.5 $\times 10^{15}$ &                 30 &                  70\\
$^{13}$CH$_3$OH &   19.7         &                 89 &  9.8 $\times 10^{13}$ &                 30 &                  50\\
              &   19.7         &                 39 &  1.1 $\times 10^{15}$ &                 13 &                  61\\
              &   19.7         &                166 &  9.9 $\times 10^{13}$ &                  6 &                  68\\
              &   19.7         &                308 &  4.8 $\times 10^{14}$ &                 30 &                  70\\
CN            &   19.7         &                 34 &  1.3 $\times 10^{15}$ &                 19 &                  63\\
$^{13}$CN     &   19.7         &                 34 &  6.5 $\times 10^{13}$ &                 19 &                  63\\
CS            &   19.7         &                 41 &  5.2 $\times 10^{15}$ &                 22 &                  61\\
              &   19.7         &                 99 &  8.4 $\times 10^{14}$ &                 16 &                  61\\
$^{13}$CS     &   19.7         &                 41 &  2.6 $\times 10^{14}$ &                 22 &                  61\\
              &   19.7         &                 99 &  4.2 $\times 10^{13}$ &                 16 &                  61\\
C$^{33}$S     &   19.7         &                 41 &  7.0 $\times 10^{13}$ &                 22 &                  61\\
              &   19.7         &                 99 &  1.1 $\times 10^{13}$ &                 16 &                  61\\
C$^{34}$S     &   19.7         &                 41 &  3.9 $\times 10^{14}$ &                 22 &                  61\\
              &   19.7         &                 99 &  6.2 $\times 10^{13}$ &                 16 &                  61\\
\emph{ortho}-H$_2$CO &   19.7         &                 44 &  6.4 $\times 10^{14}$ &                  9 &                  56\\
              &   19.7         &                 68 &  4.5 $\times 10^{14}$ &                 14 &                  67\\
\emph{para}-H$_2$CO &   19.7         &                 45 &  2.7 $\times 10^{14}$ &                  9 &                  57\\
              &   19.7         &                 74 &  2.2 $\times 10^{14}$ &                 12 &                  67\\
H$_2$CS       &   19.7         &                120 &  2.5 $\times 10^{14}$ &                 10 &                  62\\
\emph{para}-H$_2$Cl$^+$ &   19.7         &                  3 &  3.2 $\times 10^{13}$ &                 14 &                  72\\
\emph{ortho}-H$_2$O$^+$ &   19.7         &                 18 &  5.6 $\times 10^{13}$ &                  7 &                  68\\
\emph{para}-H$_2$O$^+$ &   19.7         &                100 &  8.7 $\times 10^{12}$ &                 11 &                  86\\
              &   19.7         &                 12 &  4.2 $\times 10^{13}$ &                  8 &                  69\\
% \emph{ortho}-H$_2$O &   19.7         &                103 &  2.4 $\times 10^{15}$ &                  6 &                  70\\
%               &   19.7         &                 58 &  3.0 $\times 10^{16}$ &                 30 &                  64\\
%               &   19.7         &                108 &  8.9 $\times 10^{15}$ &                 12 &                  58\\
%               &   19.7         &                133 &  9.6 $\times 10^{14}$ &                 30 &                  57\\
% \emph{para}-H$_2$O &   19.7         &                106 &  4.1 $\times 10^{14}$ &                 15 &                  78\\
%               &   19.7         &                 42 &  9.0 $\times 10^{18}$ &                 13 &                  62\\
%               &   19.7         &                400 &  2.0 $\times 10^{13}$ &                 30 &                  59\\
HDO           &   19.7         &                 11 &  1.6 $\times 10^{13}$ &                 14 &                  64\\
              &   19.7         &                 31 &  2.0 $\times 10^{14}$ &                 20 &                  64\\
\emph{ortho}-H$_2 \! ^{17}$O &   19.7         &                 60 &  9.4 $\times 10^{13}$ &                 22 &                  57\\
              &   19.7         &                200 &  2.5 $\times 10^{13}$ &                  9 &                  70\\
              &   19.7         &                450 &  6.2 $\times 10^{13}$ &                 12 &                  56\\
\emph{para}-H$_2 \! ^{17}$O &   19.7         &                300 &  6.2 $\times 10^{13}$ &                 11 &                  68\\
              &   19.7         &                500 &  6.2 $\times 10^{13}$ &                 11 &                  57\\
              &   19.7         &                100 &  1.1 $\times 10^{13}$ &                  7 &                  57\\
\emph{ortho}-H$_2 \! ^{18}$O &   19.7         &                 60 &  3.0 $\times 10^{14}$ &                 22 &                  57\\
              &   19.7         &                200 &  8.0 $\times 10^{13}$ &                  9 &                  70\\
              &   19.7         &                450 &  2.0 $\times 10^{14}$ &                 12 &                  56\\
\emph{para}-H$_2 \! ^{18}$O &   19.7         &                300 &  2.0 $\times 10^{14}$ &                 11 &                  68\\
              &   19.7         &                500 &  2.0 $\times 10^{14}$ &                 11 &                  57\\
              &   19.7         &                100 &  3.6 $\times 10^{13}$ &                  7 &                  57\\
\emph{ortho}-H$_2$S &   19.7         &                 98 &  1.4 $\times 10^{12}$ &                 21 &                  64\\
              &   19.7         &                 44 &  8.2 $\times 10^{16}$ &                 10 &                  58\\
              &   19.7         &                 20 &  6.3 $\times 10^{16}$ &                 11 &                  57\\
              &   19.7         &                 77 &  4.5 $\times 10^{14}$ &                 16 &                  71\\
\emph{ortho}-H$_2 \! ^{33}$S &   19.7         &                 35 &  2.0 $\times 10^{14}$ &                 10 &                  58\\
\emph{ortho}-H$_2 \! ^{34}$S &   19.7         &                 98 &  1.1 $\times 10^{11}$ &                 21 &                  64\\
              &   19.7         &                 44 &  6.1 $\times 10^{15}$ &                 10 &                  58\\
              &   19.7         &                 20 &  4.6 $\times 10^{15}$ &                 11 &                  57\\
              &   19.7         &                 77 &  3.3 $\times 10^{13}$ &                 16 &                  71\\
\emph{para}-H$_2$S &   19.7         &                 63 &  4.3 $\times 10^{15}$ &                 15 &                  66\\
              &   19.7         &                 92 &  3.4 $\times 10^{14}$ &                  6 &                  56\\
\emph{para}-H$_2 \! ^{33}$S &   19.7         &                 63 &  5.7 $\times 10^{13}$ &                 15 &                  66\\
              &   19.7         &                 92 &  4.6 $\times 10^{12}$ &                  6 &                  56\\
\emph{para}-H$_2 \! ^{34}$S &   19.7         &                 63 &  3.2 $\times 10^{14}$ &                 15 &                  66\\
              &   19.7         &                 92 &  2.5 $\times 10^{13}$ &                  6 &                  56\\
\emph{ortho}-H$_3$O$^+$ &   19.7         &                180 &  2.0 $\times 10^{14}$ &                 19 &                  70\\
HCCCN         &   19.7         &                 90 &  4.0 $\times 10^{15}$ &                 10 &                  64\\
              &   19.7         &                 31 &  3.3 $\times 10^{13}$ &                  8 &                  62\\
HCN           &   19.7         &                 98 &  2.0 $\times 10^{13}$ &                 15 &                 102\\
              &   19.7         &                 62 &  8.6 $\times 10^{13}$ &                 18 &                  81\\
              &   19.7         &                207 &  1.9 $\times 10^{13}$ &                  7 &                  73\\
              &   19.7         &                 33 &  8.9 $\times 10^{14}$ &                  5 &                  71\\
              &   19.7         &                  3 &  1.2 $\times 10^{12}$ &                  8 &                  61\\
              &   19.7         &                 37 &  4.8 $\times 10^{14}$ &                 10 &                  51\\
H$^{13}$CN    &   19.7         &                 98 &  1.0 $\times 10^{12}$ &                 15 &                 102\\
              &   19.7         &                 62 &  4.3 $\times 10^{12}$ &                 18 &                  81\\
              &   19.7         &                207 &  9.6 $\times 10^{11}$ &                  7 &                  73\\
              &   19.7         &                 33 &  4.5 $\times 10^{13}$ &                  5 &                  71\\
              &   19.7         &                 37 &  2.4 $\times 10^{13}$ &                 10 &                  51\\
HCN, v$_2$=1  &   19.7         &                600 &  5.0 $\times 10^{13}$ &                 11 &                  71\\
              &   19.7         &                500 &  2.0 $\times 10^{14}$ &                 17 &                  61\\
HCO$^+$       &   19.7         &                 99 &  4.6 $\times 10^{13}$ &                 22 &                  75\\
              &   19.7         &                 95 &  6.6 $\times 10^{13}$ &                  9 &                  69\\
              &   19.7         &                 28 &  1.1 $\times 10^{15}$ &                 29 &                  69\\
              &   19.7         &                 73 &  1.9 $\times 10^{14}$ &                 12 &                  58\\
              &   19.7         &                 51 &  2.1 $\times 10^{14}$ &                 14 &                  50\\
H$^{13}$CO$^+$ &   19.7         &                 99 &  2.3 $\times 10^{12}$ &                 22 &                  75\\
              &   19.7         &                 95 &  3.3 $\times 10^{12}$ &                  9 &                  69\\
              &   19.7         &                 28 &  5.3 $\times 10^{13}$ &                 29 &                  69\\
              &   19.7         &                 73 &  9.5 $\times 10^{12}$ &                 12 &                  58\\
              &   19.7         &                 51 &  1.0 $\times 10^{13}$ &                 14 &                  50\\
HC$^{18}$O$^+$ &   19.7         &                 99 &  1.9 $\times 10^{11}$ &                 22 &                  75\\
              &   19.7         &                 95 &  2.6 $\times 10^{11}$ &                  9 &                  69\\
              &   19.7         &                 28 &  4.2 $\times 10^{12}$ &                 29 &                  69\\
              &   19.7         &                 73 &  7.6 $\times 10^{11}$ &                 12 &                  58\\
              &   19.7         &                 51 &  8.4 $\times 10^{11}$ &                 14 &                  50\\
HCS$^+$       &   19.7         &                 51 &  2.0 $\times 10^{14}$ &                 14 &                  65\\
HC(O)NH$_2$   &   19.7         &                300 &  2.0 $\times 10^{14}$ &                 11 &                  64\\
HNCO          &   19.7         &                300 &  5.0 $\times 10^{14}$ &                 12 &                  64\\
HN$^{13}$CO   &   19.7         &                300 &  2.5 $\times 10^{13}$ &                 12 &                  64\\
HNC           &   19.7         &                 74 &  1.1 $\times 10^{14}$ &                 11 &                  69\\
              &   19.7         &                 20 &  4.1 $\times 10^{15}$ &                  6 &                  63\\
              &   19.7         &                 28 &  2.4 $\times 10^{15}$ &                 10 &                  56\\
HN$^{13}$C    &   19.7         &                 74 &  5.7 $\times 10^{12}$ &                 11 &                  69\\
              &   19.7         &                 20 &  2.0 $\times 10^{14}$ &                  6 &                  63\\
              &   19.7         &                 28 &  1.2 $\times 10^{14}$ &                 10 &                  56\\
HNC, v$_2$=1  &   19.7         &                600 &  1.0 $\times 10^{14}$ &                 10 &                  68\\
              &   19.7         &                400 &  9.0 $\times 10^{13}$ &                  9 &                  58\\
N$_2$H$^+$    &   19.7         &                 57 &  6.5 $\times 10^{13}$ &                 17 &                  63\\
N$_2$O        &   19.7         &                217 &  4.6 $\times 10^{15}$ &                  8 &                  59\\
\emph{ortho}-NH$_2$ &   19.7         &                 57 &  1.8 $\times 10^{15}$ &                 29 &                  59\\
\emph{para}-NH$_2$ &   19.7         &                144 &  8.7 $\times 10^{13}$ &                 11 &                  66\\
              &   19.7         &                110 &  9.0 $\times 10^{13}$ &                  8 &                  57\\
\emph{ortho}-NH$_3$ &   19.7         &                 50 &  1.6 $\times 10^{15}$ &                 22 &                  63\\
NH            &   19.7         &                376 &  6.8 $\times 10^{12}$ &                  3 &                 160\\
NO            &   19.7         &                 25 &  9.3 $\times 10^{16}$ &                 14 &                  55\\
              &   19.7         &                 85 &  5.1 $\times 10^{16}$ &                 16 &                  63\\
              &   19.7         &                325 &  5.2 $\times 10^{15}$ &                  4 &                  56\\
NS            &   19.7         &                 70 &  2.5 $\times 10^{14}$ &                 11 &                  62\\
OCS           &   19.7         &                135 &  6.0 $\times 10^{15}$ &                 10 &                  67\\
              &   19.7         &                173 &  1.8 $\times 10^{15}$ &                  7 &                  57\\
OH            &   19.7         &                241 &  1.4 $\times 10^{15}$ &                 36 &                  71\\
SO$^+$        &   19.7         &                 50 &  3.5 $\times 10^{13}$ &                  8 &                  54\\
              &   19.7         &                 90 &  7.0 $\times 10^{14}$ &                 16 &                  58\\
SO$_2$        &   19.7         &                 15 &  2.4 $\times 10^{16}$ &                  9 &                  73\\
              &   19.7         &                 69 &  4.5 $\times 10^{15}$ &                 10 &                  68\\
              &   19.7         &                 19 &  1.4 $\times 10^{17}$ &                 20 &                  60\\
              &   19.7         &                 34 &  2.9 $\times 10^{16}$ &                  8 &                  58\\
              &   19.7         &                500 &  5.0 $\times 10^{15}$ &                  9 &                  69\\
              &   19.7         &                500 &  1.0 $\times 10^{16}$ &                  9 &                  58\\
$^{33}$SO$_2$ &   19.7         &                 15 &  3.2 $\times 10^{14}$ &                  9 &                  73\\
              &   19.7         &                 69 &  6.0 $\times 10^{13}$ &                 10 &                  68\\
              &   19.7         &                 19 &  1.9 $\times 10^{15}$ &                 20 &                  60\\
              &   19.7         &                 34 &  3.8 $\times 10^{14}$ &                  8 &                  58\\
              &   19.7         &                500 &  6.7 $\times 10^{13}$ &                  9 &                  69\\
              &   19.7         &                500 &  1.3 $\times 10^{14}$ &                  9 &                  58\\
$^{34}$SO$_2$ &   19.7         &                 15 &  1.8 $\times 10^{15}$ &                  9 &                  73\\
              &   19.7         &                 69 &  3.3 $\times 10^{14}$ &                 10 &                  68\\
              &   19.7         &                 19 &  1.0 $\times 10^{16}$ &                 20 &                  60\\
              &   19.7         &                 34 &  2.1 $\times 10^{15}$ &                  8 &                  58\\
              &   19.7         &                500 &  3.7 $\times 10^{14}$ &                  9 &                  69\\
              &   19.7         &                500 &  7.4 $\times 10^{14}$ &                  9 &                  58\\
SO            &   19.7         &                169 &  1.1 $\times 10^{15}$ &                 12 &                  70\\
              &   19.7         &                 28 &  7.4 $\times 10^{16}$ &                 22 &                  60\\
              &   19.7         &                 17 &  1.0 $\times 10^{14}$ &                  9 &                  58\\
              &   19.7         &                174 &  1.9 $\times 10^{15}$ &                 14 &                  57\\
$^{34}$SO     &   19.7         &                132 &  4.7 $\times 10^{14}$ &                  9 &                  69\\
              &   19.7         &                200 &  8.0 $\times 10^{14}$ &                 10 &                  58\\
SiO           &   19.7         &                 25 &  1.0 $\times 10^{14}$ &                 11 &                  64\\
              &   19.7         &                104 &  3.0 $\times 10^{13}$ &                 11 &                  62\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{lcccC{1cm}C{1cm}}\label{EnvLTE:parameters}
\centering
$^{12}$C      & ext.           &                  9 &  1.5 $\times 10^{18}$ &                 29 &                 115\\
              & ext.           &                  8 &  9.0 $\times 10^{17}$ &                 18 &                  43\\
              & ext.           &                 10 &  2.6 $\times 10^{18}$ &                 29 &                  20\\
              & ext.           &                  3 &  3.1 $\times 10^{17}$ &                 15 &                   0\\
              & ext.           &                  3 &  2.7 $\times 10^{13}$ &                 29 &                 -28\\
              & ext.           &                  7 &  3.4 $\times 10^{15}$ &                  3 &                 -38\\
              & ext.           &                  9 &  1.3 $\times 10^{18}$ &                 11 &                 -41\\
              & ext.           &                  9 &  1.5 $\times 10^{18}$ &                 28 &                 -84\\
$^{13}$C      & ext.           &                  9 &  7.4 $\times 10^{16}$ &                 29 &                 115\\
              & ext.           &                  8 &  4.5 $\times 10^{16}$ &                 18 &                  43\\
              & ext.           &                 10 &  1.3 $\times 10^{17}$ &                 29 &                  20\\
              & ext.           &                  3 &  1.5 $\times 10^{16}$ &                 15 &                   0\\
              & ext.           &                  3 &  1.4 $\times 10^{12}$ &                 29 &                 -28\\
              & ext.           &                  7 &  1.7 $\times 10^{14}$ &                  3 &                 -38\\
              & ext.           &                  9 &  6.7 $\times 10^{16}$ &                 11 &                 -41\\
              & ext.           &                  9 &  7.3 $\times 10^{16}$ &                 28 &                 -84\\
$^{12}$C$^+$  & ext.           &                  3 &  1.5 $\times 10^{18}$ &                 15 &                  71\\
              & ext.           &                 76 &  1.8 $\times 10^{18}$ &                 19 &                  47\\
              & ext.           &                 12 &  2.8 $\times 10^{17}$ &                 11 &                  28\\
              & ext.           &                  5 &  1.8 $\times 10^{18}$ &                  7 &                  17\\
              & ext.           &                  5 &  1.0 $\times 10^{19}$ &                 14 &                   4\\
              & ext.           &                 28 &  2.7 $\times 10^{18}$ &                 18 &                 -20\\
              & ext.           &                  3 &  3.7 $\times 10^{17}$ &                  6 &                 -41\\
              & ext.           &                 19 &  2.2 $\times 10^{18}$ &                 19 &                 -51\\
              & ext.           &                 37 &  2.0 $\times 10^{18}$ &                  1 &                 -59\\
              & ext.           &                  5 &  1.2 $\times 10^{17}$ &                  3 &                 -76\\
              & ext.           &                 16 &  1.8 $\times 10^{18}$ &                 37 &                 -92\\
$^{14}$N$^+$  & ext.           &                 11 &  2.0 $\times 10^{17}$ &                 29 &                   1\\
$^{36}$ArH$^+$ & ext.           &                  3 &  5.7 $\times 10^{11}$ &                  9 &                  25\\
              & ext.           &                  3 &  1.2 $\times 10^{12}$ &                 10 &                  21\\
              & ext.           &                  3 &  2.3 $\times 10^{11}$ &                  2 &                   8\\
              & ext.           &                  3 &  5.1 $\times 10^{11}$ &                  5 &                   0\\
              & ext.           &                  3 &  3.9 $\times 10^{12}$ &                 27 &                   0\\
              & ext.           &                  3 &  4.6 $\times 10^{11}$ &                  5 &                 -12\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                 12 &                 -22\\
              & ext.           &                  3 &  2.6 $\times 10^{12}$ &                 16 &                 -39\\
              & ext.           &                  3 &  1.6 $\times 10^{11}$ &                  8 &                 -42\\
              & ext.           &                  3 &  1.7 $\times 10^{11}$ &                  1 &                 -48\\
              & ext.           &                  3 &  4.9 $\times 10^{12}$ &                 17 &                 -58\\
              & ext.           &                  3 &  5.6 $\times 10^{12}$ &                 21 &                 -77\\
              & ext.           &                  3 &  4.2 $\times 10^{11}$ &                  4 &                 -83\\
              & ext.           &                  6 &  1.5 $\times 10^{12}$ &                 16 &                 -96\\
              & ext.           &                  3 &  1.5 $\times 10^{11}$ &                  4 &                 -99\\
              & ext.           &                  3 &  3.2 $\times 10^{11}$ &                 17 &                -131\\
CH            & ext.           &                 10 &  1.0 $\times 10^{15}$ &                 17 &                  65\\
              & ext.           &                 10 &  2.5 $\times 10^{13}$ &                  1 &                   5\\
              & ext.           &                  6 &  5.3 $\times 10^{14}$ &                 30 &                  10\\
              & ext.           &                  3 &  1.0 $\times 10^{14}$ &                 11 &                 -20\\
              & ext.           &                  8 &  8.4 $\times 10^{13}$ &                  7 &                 -28\\
              & ext.           &                  8 &  1.3 $\times 10^{14}$ &                 10 &                 -43\\
              & ext.           &                  3 &  8.2 $\times 10^{13}$ &                 17 &                 -52\\
              & ext.           &                  3 &  1.9 $\times 10^{13}$ &                  1 &                 -60\\
              & ext.           &                  3 &  3.5 $\times 10^{14}$ &                 36 &                 -93\\
$^{13}$CH     & ext.           &                 10 &  5.0 $\times 10^{13}$ &                 17 &                  65\\
              & ext.           &                 10 &  1.3 $\times 10^{12}$ &                  1 &                   5\\
              & ext.           &                  6 &  2.6 $\times 10^{13}$ &                 30 &                  10\\
              & ext.           &                  3 &  5.2 $\times 10^{12}$ &                 11 &                 -20\\
              & ext.           &                  8 &  4.2 $\times 10^{12}$ &                  7 &                 -28\\
              & ext.           &                  8 &  6.6 $\times 10^{12}$ &                 10 &                 -43\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &                 17 &                 -52\\
              & ext.           &                  3 &  9.3 $\times 10^{11}$ &                  1 &                 -60\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                 36 &                 -93\\
CH$^+$        & ext.           &                 23 &  4.6 $\times 10^{13}$ &                 12 &                  73\\
              & ext.           &                 15 &  1.6 $\times 10^{14}$ &                 17 &                  64\\
              & ext.           &                  8 &  7.7 $\times 10^{13}$ &                 15 &                  56\\
              & ext.           &                  8 &  2.7 $\times 10^{13}$ &                 13 &                  40\\
              & ext.           &                  8 &  1.2 $\times 10^{14}$ &                 14 &                  73\\
              & ext.           &                  4 &  2.5 $\times 10^{14}$ &                 34 &                  10\\
              & ext.           &                 11 &  5.0 $\times 10^{13}$ &                 16 &                 -13\\
              & ext.           &                 12 &  9.0 $\times 10^{12}$ &                  5 &                 -26\\
              & ext.           &                  6 &  2.5 $\times 10^{14}$ &                 40 &                 -39\\
              & ext.           &                 16 &  4.7 $\times 10^{13}$ &                  8 &                 -68\\
              & ext.           &                 10 &  3.4 $\times 10^{14}$ &                 42 &                 -92\\
              & ext.           &                 15 &  4.7 $\times 10^{13}$ &                 16 &                -128\\
$^{13}$CH$^+$ & ext.           &                 17 &  1.2 $\times 10^{12}$ &                 18 &                  64\\
              & ext.           &                 16 &  6.3 $\times 10^{12}$ &                 13 &                  58\\
              & ext.           &                  5 &  1.2 $\times 10^{12}$ &                 14 &                  40\\
              & ext.           &                  8 &  6.3 $\times 10^{12}$ &                 14 &                  70\\
              & ext.           &                  5 &  1.2 $\times 10^{13}$ &                 26 &                   9\\
              & ext.           &                  7 &  4.6 $\times 10^{12}$ &                 19 &                 -19\\
              & ext.           &                 16 &  1.0 $\times 10^{13}$ &                 33 &                 -48\\
              & ext.           &                 21 &  2.9 $\times 10^{12}$ &                  8 &                 -67\\
              & ext.           &                  9 &  9.8 $\times 10^{12}$ &                 40 &                 -90\\
              & ext.           &                 23 &  2.8 $\times 10^{12}$ &                  4 &                -119\\
CD$^+$        & ext.           &                  8 &  7.2 $\times 10^{13}$ &                 26 &                  78\\
              & ext.           &                 30 &  2.5 $\times 10^{14}$ &                 26 &                  65\\
              & ext.           &                 21 &  1.0 $\times 10^{14}$ &                 19 &                  64\\
              & ext.           &                  8 &  3.0 $\times 10^{13}$ &                 12 &                  56\\
              & ext.           &                  8 &  6.3 $\times 10^{13}$ &                 12 &                  41\\
              & ext.           &                 12 &  1.1 $\times 10^{12}$ &                  5 &                  33\\
              & ext.           &                 27 &  1.2 $\times 10^{15}$ &                 17 &                  30\\
              & ext.           &                  4 &  1.9 $\times 10^{15}$ &                 24 &                  21\\
              & ext.           &                 20 &  8.3 $\times 10^{12}$ &                  6 &                   9\\
              & ext.           &                  3 &  2.8 $\times 10^{12}$ &                 16 &                  -4\\
              & ext.           &                 19 &  6.8 $\times 10^{12}$ &                  6 &                  -3\\
% CO            & ext.           &                 14 &  3.7 $\times 10^{18}$ &                 30 &                 109\\
%               & ext.           &                100 &  2.9 $\times 10^{17}$ &                 23 &                  84\\
%               & ext.           &                 21 &  4.5 $\times 10^{19}$ &                 10 &                  68\\
%               & ext.           &                  9 &  6.0 $\times 10^{21}$ &                  6 &                  66\\
%               & ext.           &                  3 &  8.4 $\times 10^{21}$ &                  3 &                  64\\
%               & ext.           &                  9 &  3.4 $\times 10^{20}$ &                  8 &                  64\\
%               & ext.           &                466 &  1.6 $\times 10^{17}$ &                 31 &                  60\\
%               & ext.           &                 26 &  1.1 $\times 10^{19}$ &                 19 &                  26\\
%               & ext.           &                 10 &  6.0 $\times 10^{20}$ &                 16 &                  22\\
%               & ext.           &                  7 &  1.0 $\times 10^{15}$ &                  4 &                  14\\
%               & ext.           &                 12 &  2.6 $\times 10^{18}$ &                 17 &                 -42\\
$^{13}$CO     & ext.           &                 81 &  7.3 $\times 10^{16}$ &                 29 &                  76\\
              & ext.           &                  8 &  1.4 $\times 10^{18}$ &                  7 &                  68\\
              & ext.           &                136 &  1.9 $\times 10^{17}$ &                 22 &                  59\\
C$^{17}$O     & ext.           &                 15 &  1.6 $\times 10^{17}$ &                 25 &                  94\\
              & ext.           &                104 &  3.6 $\times 10^{16}$ &                 18 &                  59\\
              & ext.           &                 13 &  6.9 $\times 10^{17}$ &                 12 &                  45\\
C$^{18}$O     & ext.           &                117 &  8.0 $\times 10^{16}$ &                 19 &                  59\\
              & ext.           &                 31 &  4.0 $\times 10^{16}$ &                 11 &                  59\\
$^{13}$C$^{17}$O & ext.           &                 23 &  3.6 $\times 10^{16}$ &                 20 &                  66\\
$^{13}$C$^{18}$O & ext.           &                 77 &  4.8 $\times 10^{15}$ &                 14 &                  59\\
C$_3$         & ext.           &                 46 &  4.8 $\times 10^{16}$ &                  7 &                  66\\
              & ext.           &                 10 &  6.0 $\times 10^{14}$ &                  6 &                  64\\
              & ext.           &                  8 &  1.8 $\times 10^{15}$ &                 12 &                  63\\
CH$_2$NH      & ext.           &                 11 &  2.5 $\times 10^{14}$ &                 14 &                  64\\
CH$_3$OH      & ext.           &                 10 &  6.2 $\times 10^{15}$ &                 18 &                  64\\
              & ext.           &                  4 &  1.4 $\times 10^{15}$ &                 10 &                  65\\
$^{13}$CH$_3$OH & ext.           &                 10 &  3.1 $\times 10^{14}$ &                 18 &                  64\\
              & ext.           &                  4 &  7.0 $\times 10^{14}$ &                 10 &                  65\\
\emph{ortho}-H$_2$Cl$^+$ & ext.           &                 13 &  1.9 $\times 10^{13}$ &                  9 &                  75\\
              & ext.           &                  6 &  1.1 $\times 10^{13}$ &                 13 &                  64\\
              & ext.           &                 20 &  1.2 $\times 10^{13}$ &                 23 &                  44\\
              & ext.           &                 17 &  1.8 $\times 10^{12}$ &                  1 &                  36\\
              & ext.           &                  3 &  6.4 $\times 10^{12}$ &                  5 &                  17\\
              & ext.           &                  3 &  1.3 $\times 10^{13}$ &                  7 &                   6\\
              & ext.           &                 10 &  7.7 $\times 10^{12}$ &                  5 &                  -2\\
              & ext.           &                 12 &  2.1 $\times 10^{13}$ &                 29 &                 -12\\
              & ext.           &                  3 &  7.9 $\times 10^{12}$ &                 24 &                 -48\\
\emph{para}-H$_2$Cl$^+$ & ext.           &                  7 &  1.4 $\times 10^{12}$ &                  2 &                  17\\
              & ext.           &                  6 &  6.9 $\times 10^{12}$ &                 15 &                   3\\
              & ext.           &                  4 &  1.9 $\times 10^{12}$ &                 24 &                 -25\\
              & ext.           &                  5 &  1.5 $\times 10^{12}$ &                  9 &                 -45\\
              & ext.           &                  5 &  1.0 $\times 10^{12}$ &                  6 &                 -72\\
              & ext.           &                  5 &  1.1 $\times 10^{12}$ &                  6 &                 -85\\
\emph{ortho}-H$_2$O$^+$ & ext.           &                 11 & 10.0 $\times 10^{13}$ &                 20 &                  64\\
              & ext.           &                 15 &  1.2 $\times 10^{13}$ &                  6 &                   5\\
              & ext.           &                 11 &  1.1 $\times 10^{14}$ &                 35 &                   4\\
              & ext.           &                 14 &  6.2 $\times 10^{13}$ &                 14 &                 -22\\
              & ext.           &                 12 &  1.2 $\times 10^{14}$ &                 40 &                 -48\\
              & ext.           &                 11 &  1.5 $\times 10^{14}$ &                 33 &                 -93\\
\emph{para}-H$_2$O$^+$ & ext.           &                 11 &  4.2 $\times 10^{13}$ &                 18 &                  64\\
              & ext.           &                  8 &  4.6 $\times 10^{12}$ &                  9 &                  19\\
              & ext.           &                  8 &  1.6 $\times 10^{12}$ &                  4 &                   6\\
              & ext.           &                  8 &  2.6 $\times 10^{13}$ &                 24 &                   5\\
              & ext.           &                 11 &  5.0 $\times 10^{13}$ &                 19 &                 -22\\
              & ext.           &                  8 &  3.0 $\times 10^{13}$ &                 37 &                 -55\\
              & ext.           &                  9 &  3.0 $\times 10^{13}$ &                 23 &                 -91\\
HDO           & ext.           &                  8 &  2.6 $\times 10^{13}$ &                 17 &                  65\\
\emph{ortho}-H$_2 \! ^{17}$O & ext.           &                  3 &  3.1 $\times 10^{13}$ &                 15 &                  66\\
              & ext.           &                  3 &  8.0 $\times 10^{12}$ &                 16 &                  49\\
              & ext.           &                 10 &  1.1 $\times 10^{13}$ &                 30 &                  10\\
\emph{para}-H$_2 \! ^{17}$O & ext.           &                  3 &  1.8 $\times 10^{13}$ &                 15 &                  66\\
\emph{ortho}-H$_2 \! ^{18}$O & ext.           &                  3 &  1.0 $\times 10^{14}$ &                 15 &                  66\\
              & ext.           &                  3 &  2.5 $\times 10^{13}$ &                 16 &                  49\\
              & ext.           &                 10 &  3.4 $\times 10^{13}$ &                 30 &                  10\\
\emph{para}-H$_2 \! ^{18}$O & ext.           &                  3 &  5.6 $\times 10^{13}$ &                 15 &                  66\\
\emph{ortho}-H$_2$S & ext.           &                 15 &  2.7 $\times 10^{15}$ &                 13 &                  65\\
              & ext.           &                  3 &  1.6 $\times 10^{15}$ &                 13 &                  66\\
              & ext.           &                 37 &  7.9 $\times 10^{14}$ &                 30 &                  44\\
              & ext.           &                  5 &  2.5 $\times 10^{14}$ &                 18 &                  35\\
              & ext.           &                  4 &  1.5 $\times 10^{14}$ &                 18 &                  10\\
              & ext.           &                  5 &  1.1 $\times 10^{14}$ &                  7 &                   1\\
              & ext.           &                  4 &  4.6 $\times 10^{13}$ &                 11 &                 -25\\
              & ext.           &                  4 &  9.1 $\times 10^{13}$ &                  9 &                 -43\\
              & ext.           &                 10 &  1.6 $\times 10^{13}$ &                  3 &                 -85\\
              & ext.           &                  3 &  7.8 $\times 10^{13}$ &                 41 &                 -88\\
              & ext.           &                  4 &  4.9 $\times 10^{13}$ &                  8 &                -104\\
\emph{ortho}-H$_2 \! ^{33}$S & ext.           &                  5 &  4.2 $\times 10^{13}$ &                 13 &                  66\\
\emph{ortho}-H$_2 \! ^{34}$S & ext.           &                 15 &  2.0 $\times 10^{14}$ &                 13 &                  65\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                 13 &                  66\\
              & ext.           &                 37 &  5.8 $\times 10^{13}$ &                 30 &                  44\\
              & ext.           &                  5 &  1.8 $\times 10^{13}$ &                 18 &                  35\\
              & ext.           &                  4 &  1.1 $\times 10^{13}$ &                 18 &                  10\\
              & ext.           &                  5 &  8.2 $\times 10^{12}$ &                  7 &                   1\\
              & ext.           &                  4 &  3.4 $\times 10^{12}$ &                 11 &                 -25\\
              & ext.           &                  4 &  6.7 $\times 10^{12}$ &                  9 &                 -43\\
              & ext.           &                 10 &  1.2 $\times 10^{12}$ &                  3 &                 -85\\
              & ext.           &                  3 &  5.8 $\times 10^{12}$ &                 41 &                 -88\\
              & ext.           &                  4 &  3.6 $\times 10^{12}$ &                  8 &                -104\\
\emph{para}-H$_2$S & ext.           &                 16 &  7.0 $\times 10^{15}$ &                 24 &                  56\\
              & ext.           &                 43 &  2.8 $\times 10^{15}$ &                 17 &                  54\\
\emph{para}-H$_2 \! ^{33}$S & ext.           &                 16 &  9.3 $\times 10^{13}$ &                 24 &                  56\\
              & ext.           &                 43 &  3.8 $\times 10^{13}$ &                 17 &                  54\\
\emph{para}-H$_2 \! ^{34}$S & ext.           &                 16 &  5.2 $\times 10^{14}$ &                 24 &                  56\\
              & ext.           &                 43 &  2.1 $\times 10^{14}$ &                 17 &                  54\\
\emph{ortho}-H$_3$O$^+$ & ext.           &                 28 &  2.8 $\times 10^{15}$ &                 14 &                  64\\
              & ext.           &                 12 &  8.0 $\times 10^{13}$ &                  5 &                  63\\
              & ext.           &                 28 &  1.1 $\times 10^{15}$ &                 28 &                  12\\
              & ext.           &                 28 &  3.0 $\times 10^{14}$ &                 14 &                 -22\\
              & ext.           &                 27 &  3.0 $\times 10^{14}$ &                 29 &                 -49\\
              & ext.           &                 28 &  6.6 $\times 10^{14}$ &                 30 &                 -86\\
              & ext.           &                 25 &  1.2 $\times 10^{14}$ &                 18 &                -107\\
\emph{para}-H$_3$O$^+$ & ext.           &                 31 &  3.9 $\times 10^{14}$ &                 12 &                  65\\
              & ext.           &                 13 &  2.3 $\times 10^{13}$ &                  4 &                  58\\
              & ext.           &                  5 &  2.7 $\times 10^{14}$ &                 12 &                  58\\
HCN           & ext.           &                  4 &  5.0 $\times 10^{17}$ &                  5 &                  84\\
              & ext.           &                  4 &  5.4 $\times 10^{19}$ &                 11 &                  71\\
              & ext.           &                 14 &  8.5 $\times 10^{15}$ &                  9 &                  64\\
              & ext.           &                 21 &  1.4 $\times 10^{15}$ &                 27 &                  63\\
H$^{13}$CN    & ext.           &                  4 &  2.5 $\times 10^{16}$ &                  5 &                  84\\
              & ext.           &                  4 &  2.7 $\times 10^{18}$ &                 11 &                  71\\
              & ext.           &                 14 &  4.3 $\times 10^{14}$ &                  9 &                  64\\
              & ext.           &                 21 &  7.0 $\times 10^{13}$ &                 27 &                  63\\
HCO$^+$       & ext.           &                 36 &  7.9 $\times 10^{13}$ &                  8 &                  69\\
              & ext.           &                 15 &  2.8 $\times 10^{15}$ &                 10 &                  64\\
              & ext.           &                 24 &  8.9 $\times 10^{14}$ &                 12 &                  57\\
H$^{13}$CO$^+$ & ext.           &                 36 &  4.0 $\times 10^{12}$ &                  8 &                  69\\
              & ext.           &                 15 &  1.4 $\times 10^{14}$ &                 10 &                  64\\
              & ext.           &                 24 &  4.4 $\times 10^{13}$ &                 12 &                  57\\
HC$^{18}$O$^+$ & ext.           &                 36 &  3.2 $\times 10^{11}$ &                  8 &                  69\\
              & ext.           &                 15 &  1.1 $\times 10^{13}$ &                 10 &                  64\\
              & ext.           &                 24 &  3.5 $\times 10^{12}$ &                 12 &                  57\\
HCl           & ext.           &                  3 &  7.2 $\times 10^{13}$ &                 11 &                  68\\
              & ext.           &                 11 &  1.5 $\times 10^{14}$ &                 10 &                  63\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                 22 &                  52\\
              & ext.           &                 33 &  2.9 $\times 10^{14}$ &                 23 &                  53\\
              & ext.           &                 11 &  4.9 $\times 10^{13}$ &                 27 &                  19\\
H$^{37}$Cl    & ext.           &                  3 &  3.9 $\times 10^{13}$ &                 11 &                  68\\
              & ext.           &                 11 &  7.9 $\times 10^{13}$ &                 10 &                  63\\
              & ext.           &                  3 &  8.9 $\times 10^{13}$ &                 22 &                  52\\
              & ext.           &                 33 &  1.6 $\times 10^{14}$ &                 23 &                  53\\
              & ext.           &                 11 &  2.7 $\times 10^{13}$ &                 27 &                  19\\
HF            & ext.           &                  3 &  2.0 $\times 10^{13}$ &                  6 &                  75\\
              & ext.           &                  3 &  1.7 $\times 10^{12}$ &                 21 &                  66\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                 10 &                  65\\
              & ext.           &                  3 &  1.5 $\times 10^{14}$ &                 18 &                  64\\
              & ext.           &                  3 &  8.7 $\times 10^{12}$ &                  7 &                  40\\
              & ext.           &                  3 &  1.8 $\times 10^{13}$ &                  7 &                  30\\
              & ext.           &                  3 &  3.4 $\times 10^{13}$ &                  7 &                  19\\
              & ext.           &                  3 &  4.7 $\times 10^{12}$ &                  2 &                   8\\
              & ext.           &                  3 &  1.2 $\times 10^{14}$ &                 19 &                   4\\
              & ext.           &                  3 &  4.6 $\times 10^{12}$ &                  4 &                 -16\\
              & ext.           &                  3 &  4.1 $\times 10^{12}$ &                  3 &                 -19\\
              & ext.           &                  3 &  8.3 $\times 10^{13}$ &                 14 &                 -23\\
              & ext.           &                  3 &  4.4 $\times 10^{12}$ &                  2 &                 -28\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                  3 &                 -41\\
              & ext.           &                  3 &  7.0 $\times 10^{13}$ &                 10 &                 -47\\
              & ext.           &                  3 &  1.7 $\times 10^{13}$ &                  3 &                 -59\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                  3 &                 -70\\
              & ext.           &                  3 &  8.3 $\times 10^{12}$ &                  2 &                 -77\\
              & ext.           &                  3 &  8.2 $\times 10^{13}$ &                 40 &                 -87\\
              & ext.           &                  3 &  2.3 $\times 10^{12}$ &                  3 &                 -89\\
              & ext.           &                  3 &  7.6 $\times 10^{12}$ &                  6 &                 -96\\
              & ext.           &                  3 &  6.8 $\times 10^{12}$ &                  3 &                -102\\
              & ext.           &                  3 &  1.6 $\times 10^{12}$ &                 11 &                -104\\
              & ext.           &                  3 &  6.3 $\times 10^{12}$ &                  3 &                -106\\
              & ext.           &                  3 &  1.1 $\times 10^{12}$ &                  5 &                -131\\
HNCO          & ext.           &                 13 &  5.7 $\times 10^{14}$ &                 12 &                  66\\
              & ext.           &                 17 &  2.3 $\times 10^{14}$ &                  7 &                  60\\
              & ext.           &                 17 &  1.4 $\times 10^{14}$ &                 27 &                  58\\
HN$^{13}$CO   & ext.           &                 13 &  2.9 $\times 10^{13}$ &                 12 &                  66\\
              & ext.           &                 17 &  1.1 $\times 10^{13}$ &                  7 &                  60\\
              & ext.           &                 17 &  7.1 $\times 10^{12}$ &                 27 &                  58\\
HNO           & ext.           &                  6 &  2.0 $\times 10^{13}$ &                 14 &                  66\\
HOCO$^+$      & ext.           &                  7 &  1.0 $\times 10^{13}$ &                  9 &                  64\\
              & ext.           &                  6 &  1.3 $\times 10^{13}$ &                 28 &                  67\\
\emph{ortho}-NH$_2$ & ext.           &                 15 &  3.7 $\times 10^{15}$ &                 15 &                  65\\
              & ext.           &                 36 &  8.3 $\times 10^{14}$ &                 14 &                  60\\
              & ext.           &                  4 &  4.4 $\times 10^{12}$ &                  0 &                  54\\
              & ext.           &                 20 &  9.6 $\times 10^{14}$ &                 45 &                  43\\
              & ext.           &                  3 &  1.9 $\times 10^{14}$ &                  9 &                   3\\
              & ext.           &                 17 &  2.0 $\times 10^{14}$ &                 35 &                 -41\\
              & ext.           &                 19 &  1.6 $\times 10^{12}$ &                  6 &                 -63\\
              & ext.           &                  3 &  1.1 $\times 10^{14}$ &                 14 &                -102\\
\emph{para}-NH$_2$ & ext.           &                  3 &  2.9 $\times 10^{13}$ &                  7 &                  72\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                  1 &                  69\\
              & ext.           &                 20 &  1.9 $\times 10^{15}$ &                 11 &                  66\\
              & ext.           &                 18 &  3.4 $\times 10^{13}$ &                  8 &                  65\\
              & ext.           &                  4 &  6.3 $\times 10^{14}$ &                 11 &                  65\\
              & ext.           &                 54 &  3.5 $\times 10^{12}$ &                  4 &                  61\\
              & ext.           &                 22 &  8.6 $\times 10^{13}$ &                 24 &                  43\\
              & ext.           &                 26 &  3.3 $\times 10^{13}$ &                  1 &                  14\\
              & ext.           &                 32 &  1.6 $\times 10^{14}$ &                 12 &                   9\\
              & ext.           &                 15 &  2.4 $\times 10^{13}$ &                  4 &                   3\\
              & ext.           &                 47 &  1.5 $\times 10^{12}$ &                  8 &                   4\\
              & ext.           &                 17 &  2.9 $\times 10^{13}$ &                 10 &                  -3\\
              & ext.           &                 26 &  3.8 $\times 10^{13}$ &                  5 &                 -26\\
              & ext.           &                  6 &  3.6 $\times 10^{13}$ &                 23 &                -107\\
\emph{ortho}-NH$_3$ & ext.           &                 10 &  1.0 $\times 10^{14}$ &                 22 &                  64\\
              & ext.           &                 12 &  8.7 $\times 10^{14}$ &                 14 &                  65\\
              & ext.           &                 20 &  1.3 $\times 10^{14}$ &                 27 &                  58\\
              & ext.           &                 10 &  1.0 $\times 10^{13}$ &                  1 &                  32\\
              & ext.           &                 11 &  5.8 $\times 10^{13}$ &                 24 &                  28\\
              & ext.           &                  4 &  4.2 $\times 10^{13}$ &                 15 &                   5\\
              & ext.           &                  4 &  2.0 $\times 10^{13}$ &                 14 &                 -26\\
              & ext.           &                  3 &  2.0 $\times 10^{13}$ &                  5 &                 -40\\
              & ext.           &                  4 &  1.7 $\times 10^{14}$ &                 16 &                 -46\\
              & ext.           &                 34 &  2.7 $\times 10^{14}$ &                 16 &                 -47\\
              & ext.           &                 12 &  3.5 $\times 10^{13}$ &                 15 &                 -60\\
              & ext.           &                  8 &  1.1 $\times 10^{12}$ &                 24 &                 -76\\
              & ext.           &                  9 &  1.0 $\times 10^{12}$ &                 17 &                 -79\\
              & ext.           &                  7 &  4.9 $\times 10^{13}$ &                 26 &                -100\\
              & ext.           &                 10 &  8.0 $\times 10^{12}$ &                  1 &                -102\\
              & ext.           &                 11 &  5.0 $\times 10^{13}$ &                  1 &                -137\\
              & ext.           &                  3 &  1.9 $\times 10^{12}$ &                 23 &                -149\\
\emph{para}-NH$_3$ & ext.           &                 17 & 10.0 $\times 10^{18}$ &                  8 &                  64\\
              & ext.           &                 13 &  7.0 $\times 10^{12}$ &                  9 &                  64\\
              & ext.           &                 51 &  2.7 $\times 10^{18}$ &                  9 &                  64\\
              & ext.           &                  7 &  2.5 $\times 10^{13}$ &                  5 &                  31\\
              & ext.           &                 20 &  7.3 $\times 10^{13}$ &                 11 &                  16\\
              & ext.           &                 22 &  2.9 $\times 10^{14}$ &                  9 &                   3\\
              & ext.           &                 16 &  3.6 $\times 10^{13}$ &                 11 &                 -23\\
              & ext.           &                  5 &  2.8 $\times 10^{13}$ &                  3 &                 -41\\
              & ext.           &                  3 &  6.0 $\times 10^{13}$ &                 11 &                -103\\
NH            & ext.           &                 26 &  1.7 $\times 10^{14}$ &                  9 &                -134\\
              & ext.           &                 18 &  2.2 $\times 10^{16}$ &                 11 &                  65\\
              & ext.           &                 21 &  9.4 $\times 10^{13}$ &                 18 &                   0\\
              & ext.           &                 15 &  3.6 $\times 10^{14}$ &                 23 &                  33\\
              & ext.           &                 16 &  6.2 $\times 10^{14}$ &                 19 &                   9\\
              & ext.           &                 18 &  5.4 $\times 10^{14}$ &                  7 &                   1\\
              & ext.           &                 12 &  1.9 $\times 10^{14}$ &                 18 &                 -25\\
              & ext.           &                  6 &  4.5 $\times 10^{13}$ &                  3 &                 -41\\
              & ext.           &                  3 &  4.2 $\times 10^{13}$ &                  6 &                 -46\\
              & ext.           &                  6 &  1.4 $\times 10^{14}$ &                 28 &                 -66\\
              & ext.           &                 11 &  2.3 $\times 10^{14}$ &                 25 &                -102\\
              & ext.           &                 17 &  1.3 $\times 10^{14}$ &                  5 &                -103\\
OH$^+$        & ext.           &                  8 &  1.6 $\times 10^{14}$ &                 19 &                  66\\
              & ext.           &                  3 &  6.8 $\times 10^{13}$ &                  9 &                  20\\
              & ext.           &                 20 &  2.1 $\times 10^{14}$ &                 28 &                  30\\
              & ext.           &                  6 &  1.5 $\times 10^{14}$ &                 13 &                   6\\
              & ext.           &                 13 &  6.6 $\times 10^{14}$ &                 30 &                 -18\\
              & ext.           &                 15 &  8.4 $\times 10^{14}$ &                 37 &                 -56\\
              & ext.           &                  3 &  3.9 $\times 10^{14}$ &                 29 &                 -90\\
              & ext.           &                  3 &  1.0 $\times 10^{12}$ &                  7 &                 -68\\
              & ext.           &                  4 &  6.3 $\times 10^{13}$ &                 30 &                -116\\
OH            & ext.           &                 30 &  9.9 $\times 10^{16}$ &                 14 &                  62\\
SH$^+$        & ext.           &                  3 &  2.0 $\times 10^{12}$ &                  7 &                  66\\
              & ext.           &                  6 &  1.6 $\times 10^{14}$ &                 19 &                  64\\
              & ext.           &                  6 &  1.3 $\times 10^{12}$ &                 19 &                  57\\
              & ext.           &                  4 &  1.9 $\times 10^{13}$ &                 15 &                  51\\
              & ext.           &                 10 &  1.5 $\times 10^{12}$ &                  6 &                  20\\
              & ext.           &                  3 &  1.6 $\times 10^{14}$ &                 34 &                  13\\
              & ext.           &                 27 &  1.3 $\times 10^{13}$ &                 20 &                  -3\\
              & ext.           &                  4 &  5.7 $\times 10^{13}$ &                 40 &                 -35\\
              & ext.           &                  7 &  5.7 $\times 10^{13}$ &                 30 &                 -91\\
              & ext.           &                 11 &  4.0 $\times 10^{13}$ &                 18 &                -120\\
              & ext.           &                  7 &  2.3 $\times 10^{12}$ &                 12 &                -144\\
$^{34}$SH$^+$ & ext.           &                  3 &  7.0 $\times 10^{12}$ &                 19 &                  62\\
              & ext.           &                  5 &  1.0 $\times 10^{12}$ &                  6 &                  55\\
              & ext.           &                  6 &  1.1 $\times 10^{12}$ &                  7 &                  57\\
\end{supertabular}
